Finite-density lattice QCD and sign problem: current status and open problems

This an English translation of a review of finite-density lattice QCD. The original version in Japanese appeared in Soryushiron Kenkyu Vol 31 (2020) No. 1.

==> inputf.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1850,1600){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1850,2188){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(1850,2776){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(1850,3363){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(1850,3951){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(1850,4539){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(2249,1300){\makebox(0,0){\strut{}$0$}}%
      \put(3237,1300){\makebox(0,0){\strut{}$1$}}%
      \put(4225,1300){\makebox(0,0){\strut{}$2$}}%
      \put(5212,1300){\makebox(0,0){\strut{}$3$}}%
      \put(6200,1300){\makebox(0,0){\strut{}$4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1300,3069){\rotatebox{-270}{\makebox(0,0){\strut{}$|Re[{\xi}]|$}}}%
      \put(4224,1050){\makebox(0,0){\strut{}$\ell$}}%
      \csname LTb\endcsname%%
      \put(4013,2913){\makebox(0,0){$a) N_s=10, n_0=37$}}%
      \csname LTb\endcsname%%
      \put(4013,2413){\makebox(0,0){$b) N_s=8,  n_0=32$}}%
      \csname LTb\endcsname%%
      \put(4013,1913){\makebox(0,0){$c) N_s=8,  n_0=19$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Fig_inputf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> inputf_vol.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1480,1280){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1480,1700){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(1480,2120){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(1480,2540){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(1480,2960){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(1480,3379){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(1480,3799){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(1480,4219){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(1480,4639){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(1720,980){\makebox(0,0){\strut{}$0$}}%
      \put(2672,980){\makebox(0,0){\strut{}$1$}}%
      \put(3624,980){\makebox(0,0){\strut{}$2$}}%
      \put(4575,980){\makebox(0,0){\strut{}$3$}}%
      \put(5527,980){\makebox(0,0){\strut{}$4$}}%
      \put(6479,980){\makebox(0,0){\strut{}$5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1000,2959){\rotatebox{-270}{\makebox(0,0){\strut{}$|Re[{\xi}]|^{VT^3}$}}}%
      \put(4099,680){\makebox(0,0){\strut{}$\ell$}}%
      \csname LTb\endcsname%%
      \put(4500,4439){\makebox(0,0){$a) N_s=10, n_0=37$}}%
      \csname LTb\endcsname%%
      \put(4500,4039){\makebox(0,0){$b) N_s=8,  n_0=32$}}%
      \csname LTb\endcsname%%
      \put(4500,3639){\makebox(0,0){$c) N_s=8,  n_0=19$}}%
      \csname LTb\endcsname%%
      \put(5541,3239){\makebox(0,0)[r]{\strut{}$\exp(-3(2\ell+1)/(4c_2))$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Fig_inputf_vol.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

